Pilot-Based Uplink Power Control in Single-UE Massive MIMO Systems With 1-Bit ADCs

We propose uplink power control (PC) methods for massive multiple-input multiple-output systems with 1-bit analog-to-digital converters, which are specifically tailored to address the non-monotonic data detection performance with respect to the transmit power of the user equipment (UE). Considering a single UE, we design a multi-amplitude pilot sequence to capture the aforementioned non-monotonicity, which is utilized at the base station to derive UE transmit power adjustments via single-shot or differential power control (DPC) techniques. Both methods enable closed-loop uplink PC using different feedback approaches. The single-shot method employs one-time multi-bit feedback, while the DPC method relies on continuous adjustments with 1-bit feedback. Numerical results demonstrate the superiority of the proposed schemes over conventional closed-loop uplink PC techniques.

==> figs/constel_awgn.tex <==
\begin{tikzpicture}

\begin{axis}
[
width=4.2cm,
height=4.2cm,
% put axis lines at left and bottom
xmin=-.1, xmax=.1,
ymin=-.1, ymax=.1,
xtick={-0.05, 0, 0.05},
xticklabels={$-0.05$, $0$,$0.05$},
ytick={-0.05, 0, 0.05},
yticklabels={$-0.05$, $0$,$0.05$},
% control axis labels
xlabel = {In-phase},
ylabel = {Quadrature},
ylabel near ticks,
% control legend position
legend pos = north east,
legend style = {fill opacity = .9, text opacity = 1},
% control size of tick marks (10,20,30,etc)
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize},
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
% every axis plot/.append style={thick},
mark options = {scale=.4, opacity=.8},
cycle list name = exotic,
% cycle list shift = 1,
% control minor grids
%grid style={line width=.1pt, draw=gray!10},
%minor tick num=5,
]


\addplot [mark=o,draw=cyan,only marks]  table [ y=-30qimag,  x=-30qreal  ] {\consteltable}
\foreach \i in {0,...,\N} {
                coordinate [pos=\i/\N] (a\i)
            }; %\label{plt:tx}%\addlegendentry{\smaller Pilot}
\addplot [mark=x,draw=magenta,only marks]  table [ y=-30qhatimag,  x=-30qhatreal  ] {\consteltable}
\foreach \i in {0,...,\N} {
                coordinate [pos=\i/\N] (b\i)
            }; %\label{plt:rx}%\addlegendentry{\smaller Estimated pilot}


\end{axis}
\foreach \i in {0,...,\N} {
            \draw [opacity=.23] (a\i) -- (b\i);
        }
\end{tikzpicture}


==> figs/constel_opt.tex <==
\begin{tikzpicture}

\begin{axis}
[
width=4.2cm,
height=4.2cm,
% put axis lines at left and bottom
xmin=-.1, xmax=.1,
ymin=-.1, ymax=.1,
xtick={-0.05, 0, 0.05},
xticklabels={$-0.05$, $0$,$0.05$},
ytick={-0.05, 0, 0.05},
yticklabels={$-0.05$, $0$,$0.05$},
% control axis labels
xlabel = {In-phase},
ylabel = {Quadrature},
ylabel near ticks,
% control legend position
legend pos = north east,
legend style = {fill opacity = .9, text opacity = 1},
% control size of tick marks (10,20,30,etc)
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize},
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
% every axis plot/.append style={thick},
mark options = {scale=.4, opacity=.8},
cycle list name = exotic,
% cycle list shift = 1,
% control minor grids
%grid style={line width=.1pt, draw=gray!10},
%minor tick num=5,
]


\addplot [mark=o,draw=cyan,only marks]  table [ y=-2qimag,  x=-2qreal  ] {\consteltable}
\foreach \i in {0,...,\N} {
                coordinate [pos=\i/\N] (a\i)
            }; %\label{plt:tx}%\addlegendentry{\smaller Pilot}
\addplot [mark=x,draw=magenta,only marks]  table [ y=-2qhatimag,  x=-2qhatreal  ] {\consteltable}
\foreach \i in {0,...,\N} {
                coordinate [pos=\i/\N] (b\i)
            };%\label{plt:rx} %\addlegendentry{\smaller Estimated pilot}


\end{axis}
\foreach \i in {0,...,\N} {
            \draw [opacity=.23] (a\i) -- (b\i);
        }
\end{tikzpicture}


==> figs/constel_qd.tex <==
\begin{tikzpicture}

\begin{axis}
[
width=4.2cm,
height=4.2cm,
% put axis lines at left and bottom
xmin=-.1, xmax=.1,
ymin=-.1, ymax=.1,
xtick={-0.05, 0, 0.05},
xticklabels={$-0.05$, $0$,$0.05$},
ytick={-0.05, 0, 0.05},
yticklabels={$-0.05$, $0$,$0.05$},
% control axis labels
xlabel = {In-phase},
ylabel = {Quadrature},
ylabel near ticks,
% control legend position
legend pos = north east,
legend style = {fill opacity = .9, text opacity = 1},
% control size of tick marks (10,20,30,etc)
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize},
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
% every axis plot/.append style={thick},
mark options = {scale=.4, opacity=.8},
cycle list name = exotic,
% cycle list shift = 1,
% control minor grids
%grid style={line width=.1pt, draw=gray!10},
%minor tick num=5,
]


\addplot [mark=o,draw=cyan,only marks]  table [ y=20qimag,  x=20qreal  ] {\consteltable}
\foreach \i in {0,...,\N} {
                coordinate [pos=\i/\N] (a\i)
            }; %\label{plt:tx}%\addlegendentry{\smaller Pilot}
\addplot [mark=x,draw=magenta,only marks]  table [ y=20qhatimag,  x=20qhatreal  ] {\consteltable}
\foreach \i in {0,...,\N} {
                coordinate [pos=\i/\N] (b\i)
            }; %\label{plt:rx} %\addlegendentry{\smaller Estimated pilot}


\end{axis}
\foreach \i in {0,...,\N} {
            \draw [opacity=.23] (a\i) -- (b\i);
        }
\end{tikzpicture}


==> figs/dpc.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}
[
width=8cm,
height=4.8cm,
% put axis lines at left and bottom
xmin=0, xmax=2.5,
ymin=10^-5, ymax=10^0,
xtick={0,0.5,1,1.5,2,2.5},
ytick={10^-5,10^-4,10^-3,10^-2,10^-1,10^0},
% control axis labels
xlabel = {$t$~[s]},
ylabel = {SER},
ylabel near ticks,
% control legend position
legend pos = north east,
legend style = {fill opacity = .7, text opacity = 1},
% control size of tick marks (10,20,30,etc)
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize},
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
every axis plot/.append style={thick},
mark repeat = {7},
mark options = {solid},
mark size = 1.2pt,
cycle list name = exotic,
cycle list shift = 2,
% control minor grids
%grid style={line width=.1pt, draw=gray!10},
%minor tick num=5,
]
\addplot table [ y=fixed,        x=t] {data/dpc.txt}; \addlegendentry{\smaller Fixed power}
\addplot table [ y=conventional, x=t] {data/dpc.txt}; \addlegendentry{\smaller Conventional PC}
\addplot table [ y=proposed,     x=t] {data/dpc.txt}; \addlegendentry{\smaller DPC method [proposed]}
\addplot table [ y=target,       x=t] {data/dpc.txt}; \addlegendentry{\smaller SER target}
\end{semilogyaxis}
\end{tikzpicture}


==> figs/pilotmse.tex <==
\begin{tikzpicture}
[auto]
\begin{semilogyaxis}
[
width=7cm,
height=5cm,
% put axis lines at left and bottom
xmin=-30, xmax=35,
ymin=1.5 * 10^-2, ymax=.6,
xtick={-30,-20,-10,0,10,20,30,40},
ytick={10^-2,10^-1,10^0},
% control axis labels
xlabel = {$\rho$ [dB]},
ylabel = {MSE of the pilot estimation},
ylabel near ticks,
% control legend position
% legend pos = south east,
% control size of tick marks (10,20,30,etc)
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize},
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
every axis plot/.append style={thick},
mark options = {solid},
mark size = 1pt,
cycle list name = exotic,
cycle list shift = -4,
% control minor grids
%grid style={line width=.1pt, draw=gray!10},
%minor tick num=5,
]

\addplot [stealth-,vijaya={5}{11}{2.1}{-180}]				table [ y=pilotmse, x=snr ] {data/maps.txt};
\addplot [tissa={AWGN dominates}{-1.7ex}{.7}{2}{14}]			table [ y=pilotmse, x=snr ] {data/maps.txt};
\addplot [-stealth,vijaya={16}{33}{.9}{163}]				table [ y=pilotmse, x=snr ] {data/maps.txt};
\addplot [tissa={Quantiz. distortion dominates}{1ex}{.7}{15}{38}]	table [ y=pilotmse, x=snr ] {data/maps.txt};
\addplot  table [ y=pilotmse, x=snr ] {data/maps.txt};
% \addplot graphics [xmin=-30,ymin=0.001,xmax=-10,ymax=0.03]{figs/circles-rho1--30-gap-3-K-1-M-1024-tau-127-u-25-MRC-SLS-h-hat-exact-plesterr-0};
% \addplot graphics [xmin=-10,ymin=0.11,xmax=5,ymax=0.8]{figs/circles-rho1--10-gap-3-K-1-M-1024-tau-127-u-25-MRC-SLS-h-hat-exact-plesterr-0};
% \addplot graphics [xmin=9,ymin=0.001,xmax=29,ymax=0.03]{figs/circles-rho1-5-gap-3-K-1-M-1024-tau-127-u-25-MRC-SLS-h-hat-exact-plesterr-0};
\end{semilogyaxis}
\end{tikzpicture}


==> figs/ser.tex <==
%

\begin{tikzpicture}
[auto]

\begin{semilogyaxis}
[
width=7cm,
height=5cm,
% put axis lines at left and bottom
xmin=-30, xmax=40,
ymin=10^-6, ymax=10^0,
xtick={-30,-20,-10,0,10,20,30,40},
ytick={10^-6,10^-4,10^-2,10^0},
% control axis labels
xlabel = {$\rho$ [dB]},
ylabel = {SER},
ylabel near ticks,
% control legend position
% legend pos = south east,
% control size of tick marks (10,20,30,etc)
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize},
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
every axis plot/.append style={thick},
mark options = {solid},
mark size = 1pt,
cycle list name = exotic,
cycle list shift = -4,
% disabledatascaling,
% control minor grids
%grid style={line width=.1pt, draw=gray!10},
%minor tick num=5,
]
\addplot [stealth-,vijaya={10}{15}{2.2}{180}]				table [ y=ser, x=snr ] {data/maps.txt};
\addplot [tissa={AWGN dominates}{-1.7ex}{.7}{7}{17}]			table [ y=ser, x=snr ] {data/maps.txt};
\addplot [-stealth,vijaya={19}{31}{1.7}{160.71}]				table [ y=ser, x=snr ] {data/maps.txt};
\addplot [tissa={Quantiz. distortion dominates}{1ex}{.7}{17}{33}]	table [ y=ser, x=snr ] {data/maps.txt};
\addplot								table [ y=ser, x=snr ] {data/maps.txt};
\end{semilogyaxis}
\end{tikzpicture}


==> figs/ss.tex <==
\begin{tikzpicture}

\begin{axis}
[
width=8cm,
height=4.8cm,
% put axis lines at left and bottom
xmin=3, xmax=9,
ymin=0.1, ymax=0.35,
xtick={3,4,5,6,7,8,9},
ytick={0.1,0.15,0.2,0.25,0.3,0.35},
% control axis labels
xlabel = {$L$},
ylabel = {\gls{plesterresterrvar}},
ylabel near ticks,
% control legend position
legend pos = north east,
legend style = {fill opacity = .7, text opacity = 1},
% control size of tick marks (10,20,30,etc)
x label style={font=\scriptsize},
y label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
legend style = {font=\scriptsize},
% control major grids
grid=both,
major grid style={line width=.2pt,draw=gray!30},
every axis plot/.append style={thick},
mark options = {solid},
cycle list name = exotic,
cycle list shift = 1,
% control minor grids
%grid style={line width=.1pt, draw=gray!10},
%minor tick num=5,
]

\addplot  table [ y=tau105,  x=L  ] {data/ss.txt}; \addlegendentry{\smaller $\tau = 105$}
\addplot  table [ y=tau63,   x=L  ] {data/ss.txt}; \addlegendentry{\smaller $\tau = 63$}
\addplot  table [ y=tau45,   x=L  ] {data/ss.txt}; \addlegendentry{\smaller $\tau = 45$}
\addplot  table [ y=tau35,   x=L  ] {data/ss.txt}; \addlegendentry{\smaller $\tau = 35$}
\addplot  table [ y=Ltau315, x=L2 ] {data/ss.txt}; \addlegendentry{\smaller $L\tau = 315$}

\end{axis}

\end{tikzpicture}

